ZX-Flow: A Flexible Criterion for Deterministic Computation with ZX-Diagrams

Flow criteria are used to efficiently extract computations, either in the form of measurement patterns or quantum circuits, from ZX-diagrams. Existing criteria such as causal flow, generalised flow, and Pauli flow, were all originally formulated for graph states, so they require ZX-diagrams to be in a very particular graph-state-like form. This form is easily broken by applying basic ZX rules and makes establishing some desirable properties very complicated. Here, we introduce a new "ZX-native" flow criterion called ZX-flow, formulated using a new type of decoration of a ZX-diagram we call Pauli semiwebs. These are a generalisation of Pauli webs, which have recently been used extensively in reasoning about fault-tolerant computations in the ZX-calculus. We show that ZX-flow is straightforwardly preserved by all Clifford rewrites and furthermore that a ZX-diagram has ZX-flow if and only if it is Clifford-equivalent to a graph-like ZX-diagram with Pauli flow. Finally, we show that any diagram with ZX-flow can be readily interpreted either as a deterministic measurement-based computation or as a Clifford isometry followed by a sequence of Pauli exponentials. The latter can then be efficiently extracted to a quantum circuit.

==> figures/422-logicals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-8.5, 1.5) {};
		\node [style=none] (18) at (-8.5, 0.5) {};
		\node [style=X dot] (19) at (-7.5, -0.5) {};
		\node [style=none] (20) at (-5.25, 1.5) {};
		\node [style=none] (21) at (-5.25, 0.5) {};
		\node [style=none] (22) at (-5.25, -0.5) {};
		\node [style=none] (23) at (-5.25, -1.5) {};
		\node [style=Z dot] (24) at (-6, 1.5) {};
		\node [style=Z dot] (25) at (-6, 0.5) {};
		\node [style=Z dot] (26) at (-6, -0.5) {};
		\node [style=Z dot] (27) at (-6, -1.5) {};
		\node [style=X dot] (28) at (-7.5, 1.5) {};
		\node [style=X dot] (29) at (-7.5, 0.5) {};
		\node [style=none] (30) at (0.75, 1.5) {};
		\node [style=none] (31) at (0.75, 0.5) {};
		\node [style=X dot] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (4, 1.5) {};
		\node [style=none] (34) at (4, 0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (36) at (4, -1.5) {};
		\node [style=Z dot] (37) at (3.25, 1.5) {};
		\node [style=Z dot] (38) at (3.25, 0.5) {};
		\node [style=Z dot] (39) at (3.25, -0.5) {};
		\node [style=Z dot] (40) at (3.25, -1.5) {};
		\node [style=X dot] (41) at (1.75, 1.5) {};
		\node [style=X dot] (42) at (1.75, 0.5) {};
		\node [style=none] (43) at (-3.75, 1.5) {};
		\node [style=none] (44) at (-3.75, 0.5) {};
		\node [style=X dot] (45) at (-2.75, -0.5) {};
		\node [style=none] (46) at (-0.5, 1.5) {};
		\node [style=none] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=none] (49) at (-0.5, -1.5) {};
		\node [style=Z dot] (50) at (-1.25, 1.5) {};
		\node [style=Z dot] (51) at (-1.25, 0.5) {};
		\node [style=Z dot] (52) at (-1.25, -0.5) {};
		\node [style=Z dot] (53) at (-1.25, -1.5) {};
		\node [style=X dot] (54) at (-2.75, 1.5) {};
		\node [style=X dot] (55) at (-2.75, 0.5) {};
		\node [style=none] (56) at (5.5, 1.5) {};
		\node [style=none] (57) at (5.5, 0.5) {};
		\node [style=X dot] (58) at (6.5, -0.5) {};
		\node [style=none] (59) at (8.75, 1.5) {};
		\node [style=none] (60) at (8.75, 0.5) {};
		\node [style=none] (61) at (8.75, -0.5) {};
		\node [style=none] (62) at (8.75, -1.5) {};
		\node [style=Z dot] (63) at (8, 1.5) {};
		\node [style=Z dot] (64) at (8, 0.5) {};
		\node [style=Z dot] (65) at (8, -0.5) {};
		\node [style=Z dot] (66) at (8, -1.5) {};
		\node [style=X dot] (67) at (6.5, 1.5) {};
		\node [style=X dot] (68) at (6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (23.center);
		\draw (22.center) to (26);
		\draw [style=Z Web] (25) to (21.center);
		\draw [style=Z Web] (24) to (20.center);
		\draw (19) to (24);
		\draw (19) to (25);
		\draw (26) to (19);
		\draw (19) to (27);
		\draw [style=Z Web] (17.center) to (28);
		\draw (18.center) to (29);
		\draw [style=Z Web] (28) to (24);
		\draw [style=Z Web] (28) to (25);
		\draw (29) to (25);
		\draw (29) to (26);
		\draw (40) to (36.center);
		\draw [style=Z Web] (35.center) to (39);
		\draw [style=Z Web] (38) to (34.center);
		\draw (37) to (33.center);
		\draw (32) to (37);
		\draw (32) to (38);
		\draw (39) to (32);
		\draw (32) to (40);
		\draw (30.center) to (41);
		\draw [style=Z Web] (31.center) to (42);
		\draw (41) to (37);
		\draw (41) to (38);
		\draw [style=Z Web] (42) to (38);
		\draw [style=Z Web] (42) to (39);
		\draw [style=X Web] (53) to (49.center);
		\draw (48.center) to (52);
		\draw (51) to (47.center);
		\draw [style=X Web] (50) to (46.center);
		\draw [style=X Web] (45) to (50);
		\draw (45) to (51);
		\draw (52) to (45);
		\draw [style=X Web] (45) to (53);
		\draw [style=X Web] (43.center) to (54);
		\draw (44.center) to (55);
		\draw [style=X Web] (54) to (50);
		\draw (54) to (51);
		\draw (55) to (51);
		\draw (55) to (52);
		\draw [style=X Web] (66) to (62.center);
		\draw [style=X Web] (61.center) to (65);
		\draw (64) to (60.center);
		\draw (63) to (59.center);
		\draw (58) to (63);
		\draw (58) to (64);
		\draw [style=X Web] (65) to (58);
		\draw [style=X Web] (58) to (66);
		\draw (56.center) to (67);
		\draw [style=X Web] (57.center) to (68);
		\draw (67) to (63);
		\draw (67) to (64);
		\draw (68) to (64);
		\draw [style=X Web] (68) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/422-stabilisers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=X dot] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=Z dot] (7) at (-2.5, 1.5) {};
		\node [style=Z dot] (8) at (-2.5, 0.5) {};
		\node [style=Z dot] (9) at (-2.5, -0.5) {};
		\node [style=Z dot] (10) at (-2.5, -1.5) {};
		\node [style=X dot] (11) at (-4, 1.5) {};
		\node [style=X dot] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=X dot] (15) at (1, -0.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (19) at (3.25, -1.5) {};
		\node [style=Z dot] (20) at (2.5, 1.5) {};
		\node [style=Z dot] (21) at (2.5, 0.5) {};
		\node [style=Z dot] (22) at (2.5, -0.5) {};
		\node [style=Z dot] (23) at (2.5, -1.5) {};
		\node [style=X dot] (24) at (1, 1.5) {};
		\node [style=X dot] (25) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (10) to (6.center);
		\draw [style=Z Web] (5.center) to (9);
		\draw [style=Z Web] (8) to (4.center);
		\draw [style=Z Web] (7) to (3.center);
		\draw [style=Z Web] (2) to (7);
		\draw [style=Z Web] (2) to (8);
		\draw [style=Z Web] (9) to (2);
		\draw [style=Z Web] (2) to (10);
		\draw (0.center) to (11);
		\draw (1.center) to (12);
		\draw (11) to (7);
		\draw (11) to (8);
		\draw (12) to (8);
		\draw (12) to (9);
		\draw [style=X Web] (23) to (19.center);
		\draw [style=X Web] (18.center) to (22);
		\draw [style=X Web] (21) to (17.center);
		\draw [style=X Web] (20) to (16.center);
		\draw [style=X Web] (15) to (20);
		\draw [style=X Web] (15) to (21);
		\draw [style=X Web] (22) to (15);
		\draw [style=X Web] (15) to (23);
		\draw (13.center) to (24);
		\draw (14.center) to (25);
		\draw [style=X Web] (24) to (20);
		\draw [style=X Web] (24) to (21);
		\draw [style=X Web] (25) to (21);
		\draw [style=X Web] (25) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-flow-example-flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.75, 0.75) {$\frac\pi4$};
		\node [style=Z phase dot] (1) at (-4.25, 0) {$\frac\pi4$};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=Z dot] (3) at (-1.75, 1.25) {};
		\node [style=Z dot] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=Z dot] (7) at (-3.25, -1.25) {};
		\node [style=hadamard] (8) at (-3.75, -0.65) {};
		\node [style=hadamard] (9) at (-2.5, -1.25) {};
		\node [style=Z dot] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=hadamard] (12) at (-2.5, -0.625) {};
		\node [style=X phase dot] (13) at (6.75, 0.75) {$\frac\pi4$};
		\node [style=Z phase dot] (14) at (5.25, 0) {$\frac\pi4$};
		\node [style=none] (15) at (4, 0) {};
		\node [style=Z dot] (16) at (7.75, 1.25) {};
		\node [style=Z dot] (17) at (7.75, 0) {};
		\node [style=none] (18) at (8.5, 1.25) {};
		\node [style=none] (19) at (8.5, 0) {};
		\node [style=Z dot] (20) at (6.25, -1.25) {};
		\node [style=hadamard] (21) at (5.75, -0.625) {};
		\node [style=hadamard] (22) at (7, -1.25) {};
		\node [style=Z dot] (23) at (7.75, -1.25) {};
		\node [style=none] (24) at (8.5, -1.25) {};
		\node [style=hadamard] (25) at (7, -0.625) {};
		\node [style=none] (26) at (-4.25, 0.5) {*};
		\node [style=none] (28) at (6.75, 1.25) {*};
		\node [style=none] (29) at (-2.75, 1.25) {*};
		\node [style=none] (30) at (-7.5, 0) {$f(\nu_1) :=$};
		\node [style=none] (31) at (2, 0) {$f(\nu_2) :=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=Z Web] (0) to (4);
		\draw [style=Z Web] (0) to (3);
		\draw [style=Z Web] (0) to (1);
		\draw [style=Z Web] (3) to (5.center);
		\draw [style=Z Web] (4) to (6.center);
		\draw (11.center) to (10);
		\draw (10) to (9);
		\draw (9) to (7);
		\draw (7) to (12);
		\draw (12) to (4);
		\draw (15.center) to (14);
		\draw (13) to (17);
		\draw [style=X Web] (13) to (16);
		\draw (13) to (14);
		\draw [style=X Web] (16) to (18.center);
		\draw (17) to (19.center);
		\draw (24.center) to (23);
		\draw (23) to (22);
		\draw (22) to (20);
		\draw (20) to (25);
		\draw (25) to (17);
		\draw (1) to (7);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-flow-example-logicals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (7) at (-2.75, 0.75) {$\frac\pi4$};
		\node [style=Z phase dot] (8) at (-4.25, 0) {$\frac\pi4$};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=Z dot] (11) at (-1.75, 1.25) {};
		\node [style=Z dot] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=Z dot] (15) at (-3.25, -1.25) {};
		\node [style=hadamard] (16) at (-3.725, -0.675) {};
		\node [style=hadamard] (17) at (-2.5, -1.25) {};
		\node [style=Z dot] (18) at (-1.75, -1.25) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=hadamard] (20) at (-2.5, -0.625) {};
		\node [style=X phase dot] (21) at (7.25, 0.75) {$\frac\pi4$};
		\node [style=Z phase dot] (22) at (5.75, 0) {$\frac\pi4$};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=Z dot] (24) at (8.25, 1.25) {};
		\node [style=Z dot] (25) at (8.25, 0) {};
		\node [style=none] (26) at (9, 1.25) {};
		\node [style=none] (27) at (9, 0) {};
		\node [style=Z dot] (28) at (6.75, -1.25) {};
		\node [style=hadamard] (29) at (6.275, -0.675) {};
		\node [style=hadamard] (30) at (7.5, -1.25) {};
		\node [style=Z dot] (31) at (8.25, -1.25) {};
		\node [style=none] (32) at (9, -1.25) {};
		\node [style=hadamard] (33) at (7.5, -0.625) {};
		\node [style=none] (34) at (-2.75, 1.25) {*};
		\node [style=none] (35) at (5.75, 0.5) {*};
		\node [style=none] (36) at (7.25, 1.25) {*};
		\node [style=none] (37) at (-8, 0) {$\ell_Z(i_1) :=$};
		\node [style=none] (67) at (2, 0) {$\ell_X(i_1) :=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (9.center) to (8);
		\draw [style=Z Web] (7) to (12);
		\draw [style=Z Web] (7) to (11);
		\draw [style=Z Web] (7) to (8);
		\draw [style=Z Web] (11) to (13.center);
		\draw [style=Z Web] (12) to (14.center);
		\draw (8) to (16);
		\draw (16) to (15);
		\draw (19.center) to (18);
		\draw (18) to (17);
		\draw (17) to (15);
		\draw (15) to (20);
		\draw (20) to (12);
		\draw [style=X Web] (23.center) to (22);
		\draw (21) to (25);
		\draw (21) to (24);
		\draw [style=X Web] (21) to (22);
		\draw (24) to (26.center);
		\draw (25) to (27.center);
		\draw [style=X Web] (22) to (29);
		\draw [style=Z Web] (29) to (28);
		\draw [style=X Web] (32.center) to (31);
		\draw [style=X Web] (31) to (30);
		\draw [style=Z Web] (30) to (28);
		\draw (28) to (33);
		\draw (33) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bloch-planes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 2) {};
		\node [style=none] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-6.5, -2) {};
		\node [style=vertex] (4) at (-6.5, 2) {};
		\node [style=vertex] (5) at (-8.5, 0) {};
		\node [style=vertex] (6) at (-6.5, -2) {};
		\node [style=vertex] (7) at (-4.5, 0) {};
		\node [style=vertex] (8) at (-5.975, 0.55) {};
		\node [style=vertex] (9) at (-7.075, -0.575) {};
		\node [style=none] (10) at (-13, -2) {};
		\node [style=none] (11) at (-13, -0.75) {};
		\node [style=none] (12) at (-11.75, -2) {};
		\node [style=none] (13) at (-12, -1.4) {};
		\node [style=none] (14) at (-13, -0.325) {$Z$};
		\node [style=none] (15) at (-11.325, -2) {$X$};
		\node [style=none] (16) at (-11.675, -1.2) {$Y$};
		\node [style=none] (19) at (-8.5, 0) {};
		\node [style=none] (20) at (-4.5, 0) {};
		\node [style=none] (21) at (-6.5, 0) {\footnotesize $XY$};
		\node [style=none] (22) at (-8.5, -2) {};
		\node [style=Z phase dot] (23) at (-9.5, -2) {$\alpha$};
		\node [style=none] (24) at (-2.5, 2.25) {};
		\node [style=Z phase dot] (25) at (-3.75, 2.25) {$\ \alpha+\pi~$};
		\node [style=none] (26) at (-9.5, -1.5) {};
		\node [style=none] (27) at (-7.925, -0.675) {};
		\node [style=none] (28) at (-3.75, 1.75) {};
		\node [style=none] (29) at (-5.075, 0.7) {};
		\node [style=none] (30) at (-0.075, 2) {};
		\node [style=none] (31) at (-2.075, 0) {};
		\node [style=none] (32) at (1.925, 0) {};
		\node [style=none] (33) at (-0.075, -2) {};
		\node [style=vertex] (34) at (-0.075, 2) {};
		\node [style=vertex] (35) at (-2.075, 0) {};
		\node [style=vertex] (36) at (-0.075, -2) {};
		\node [style=vertex] (37) at (1.925, 0) {};
		\node [style=vertex] (38) at (0.45, 0.55) {};
		\node [style=vertex] (39) at (-0.65, -0.575) {};
		\node [style=none] (40) at (-0.075, 2) {};
		\node [style=none] (41) at (-0.075, -2) {};
		\node [style=none] (42) at (-0.075, 0) {\footnotesize $YZ$};
		\node [style=none] (43) at (-1.825, -2) {};
		\node [style=X phase dot] (44) at (-2.825, -2) {$\alpha$};
		\node [style=none] (45) at (3.425, 2.25) {};
		\node [style=X phase dot] (46) at (2.175, 2.25) {$\ \alpha+\pi~$};
		\node [style=none] (47) at (-1.575, -2) {};
		\node [style=none] (48) at (-0.525, -1.575) {};
		\node [style=none] (49) at (1.175, 2.25) {};
		\node [style=none] (50) at (0.425, 1.525) {};
		\node [style=none] (51) at (6.425, 2) {};
		\node [style=none] (52) at (4.425, 0) {};
		\node [style=none] (53) at (8.425, 0) {};
		\node [style=none] (54) at (6.425, -2) {};
		\node [style=vertex] (55) at (6.425, 2) {};
		\node [style=vertex] (56) at (4.425, 0) {};
		\node [style=vertex] (57) at (6.425, -2) {};
		\node [style=vertex] (58) at (8.425, 0) {};
		\node [style=vertex] (59) at (6.95, 0.55) {};
		\node [style=vertex] (60) at (5.85, -0.575) {};
		\node [style=none] (61) at (4.425, 0) {};
		\node [style=none] (62) at (8.425, 0) {};
		\node [style=none] (63) at (6.425, -1.25) {\footnotesize $XZ$};
		\node [style=none] (64) at (5.175, -2) {};
		\node [style=X phase dot] (65) at (3.425, -2) {$\alpha$};
		\node [style=none] (66) at (11.425, 2.25) {};
		\node [style=X phase dot] (67) at (9.175, 2.25) {$\ \alpha+\pi~$};
		\node [style=none] (68) at (3.425, -1.5) {};
		\node [style=none] (69) at (4.55, -1.125) {};
		\node [style=none] (70) at (9.175, 1.75) {};
		\node [style=none] (71) at (8.275, 1.275) {};
		\node [style=Z phase dot] (72) at (4.5, -2) {$\frac\pi2$};
		\node [style=Z phase dot] (73) at (10.675, 2.25) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light-fill] (41.center)
			 to [in=-150, out=150, looseness=0.50] (40.center)
			 to [in=60, out=-45, looseness=0.75] cycle;
		\draw [style=light-fill] (62.center)
			 to [in=-90, out=-90, looseness=1.75] (61.center)
			 to [in=90, out=90, looseness=1.75] cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (1.center) to (3.center);
		\draw [bend right=45] (3.center) to (2.center);
		\draw [bend right=45] (2.center) to (0.center);
		\draw [style=dashed edge, in=120, out=60, looseness=0.50] (5) to (7);
		\draw [in=-120, out=-60, looseness=0.50] (5) to (7);
		\draw [style=pointer edge] (10.center) to (11.center);
		\draw [style=pointer edge] (10.center) to (12.center);
		\draw [style=pointer edge] (10.center) to (13.center);
		\draw [style=light-fill] (20.center)
			 to [in=-75, out=-105, looseness=0.50] (19.center)
			 to [in=105, out=75, looseness=0.50] cycle;
		\draw (23) to (22.center);
		\draw (25) to (24.center);
		\draw [style=pointer edge, in=-135, out=90] (26.center) to (27.center);
		\draw [style=pointer edge, in=60, out=-90, looseness=0.75] (28.center) to (29.center);
		\draw [bend right=45] (30.center) to (31.center);
		\draw [bend right=45] (31.center) to (33.center);
		\draw [bend right=45] (33.center) to (32.center);
		\draw [bend right=45] (32.center) to (30.center);
		\draw [style=dashed edge, in=120, out=60, looseness=0.50] (35) to (37);
		\draw [in=-120, out=-60, looseness=0.50] (35) to (37);
		\draw (44) to (43.center);
		\draw (46) to (45.center);
		\draw [style=pointer edge, in=-120, out=0] (47.center) to (48.center);
		\draw [style=pointer edge, in=60, out=180] (49.center) to (50.center);
		\draw [bend right=45] (51.center) to (52.center);
		\draw [bend right=45] (52.center) to (54.center);
		\draw [bend right=45] (54.center) to (53.center);
		\draw [bend right=45] (53.center) to (51.center);
		\draw [style=dashed edge, in=120, out=60, looseness=0.50] (56) to (58);
		\draw [in=-120, out=-60, looseness=0.50] (56) to (58);
		\draw (65) to (64.center);
		\draw (67) to (66.center);
		\draw [style=pointer edge, in=-150, out=90] (68.center) to (69.center);
		\draw [style=pointer edge, in=30, out=-90] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (142) at (3.25, 0.75) {};
		\node [style=none] (144) at (-0.5, 0) {$\rightarrow$};
		\node [style=hadamard] (145) at (3.25, -0.75) {};
		\node [style=none] (146) at (4, 0.75) {};
		\node [style=none] (147) at (-1.5, -0.75) {};
		\node [style=none] (148) at (4, -0.75) {};
		\node [style=none] (150) at (-1.5, 0.75) {};
		\node [style=hadamard] (151) at (1.25, 0.75) {};
		\node [style=hadamard] (153) at (1.25, -0.75) {};
		\node [style=Z phase dot] (154) at (2.25, 0) {$\alpha$};
		\node [style=none] (155) at (0.5, 0.75) {};
		\node [style=none] (156) at (0.5, -0.75) {};
		\node [style=X phase dot] (157) at (-2.75, 0) {$\alpha$};
		\node [style=none] (158) at (-4, -0.75) {};
		\node [style=none] (160) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (146.center) to (142);
		\draw [style=X Web] (148.center) to (145);
		\draw [in=-120, out=0, looseness=0.75, style=Z Web] (153) to (154);
		\draw [in=120, out=0, looseness=0.75] (151) to (154);
		\draw (155.center) to (151);
		\draw [style=X Web] (156.center) to (153);
		\draw [in=-45, out=-180, looseness=0.75, style=Z Web] (145) to (154);
		\draw [in=60, out=-180, looseness=0.75, style=Z Web] (142) to (154);
		\draw [in=0, out=-135, looseness=0.75, style=X Web] (157) to (158.center);
		\draw [in=0, out=120, looseness=0.75] (157) to (160.center);
		\draw [in=-180, out=-45, looseness=0.75, style=X Web] (157) to (147.center);
		\draw [in=-180, out=60, looseness=0.75, style=X Web] (157) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ext-clifford-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=hadamard] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (31) at (1.25, 0) {};
		\node [style=none] (32) at (5.25, 0) {};
		\node [style=Z phase dot] (33) at (2, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (34) at (4.5, 0) {$\frac\pi2$};
		\node [style=X dot] (35) at (3.25, 0) {};
		\node [style=Z phase dot] (36) at (3.25, 1) {-$\frac\pi2$};
		\node [style=Z phase dot] (45) at (14, -0.75) {$\alpha$};
		\node [style=X dot] (46) at (15, -0.75) {};
		\node [style=none] (47) at (16, -0.75) {=};
		\node [style=none] (48) at (17.25, -0.75) {$\sqrt{2}$};
		\node [style=Z phase dot] (63) at (8.25, -0.75) {$\ k\frac{\pi}{2}\ $};
		\node [style=none] (64) at (9.5, -0.75) {=};
		\node [style=none] (65) at (11.25, -0.75) {$1+i^k$};
		\node [style=Z phase dot] (66) at (-14.75, 2.75) {$\ k\frac{\pi}{2}\ $};
		\node [style=none] (67) at (-13.5, 3.75) {};
		\node [style=none] (68) at (-16.5, 3.75) {};
		\node [style=none] (69) at (-16.5, 1.75) {};
		\node [style=none] (70) at (-13.5, 1.75) {};
		\node [style=none] (71) at (-13.5, 3.25) {};
		\node [style=none] (72) at (-16.5, 3.25) {};
		\node [style=none, rotate=90] (73) at (-16.75, 2.5) {...};
		\node [style=none, rotate=90] (74) at (-13.75, 2.5) {...};
		\node [style=none] (75) at (-17.5, 5.75) {};
		\node [style=Z phase dot] (76) at (-16.25, 5.25) {$\alpha$};
		\node [style=none] (77) at (-14.5, 6.25) {};
		\node [style=none] (78) at (-17.5, 6.25) {};
		\node [style=none] (79) at (-14.5, 4.25) {};
		\node [style=none, rotate=90] (80) at (-14.25, 5) {...};
		\node [style=none] (81) at (-14.5, 5.75) {};
		\node [style=none] (82) at (-17.5, 4.25) {};
		\node [style=none, rotate=90] (83) at (-17.25, 5) {...};
		\node [style=none] (84) at (-13.5, 4.25) {};
		\node [style=none] (85) at (-13.5, 6.25) {};
		\node [style=none] (86) at (-13.5, 5.75) {};
		\node [style=none] (87) at (-17.5, 3.25) {};
		\node [style=none] (88) at (-17.5, 1.75) {};
		\node [style=none] (89) at (-17.5, 3.75) {};
		\node [style=none] (90) at (-12, 4) {$=$};
		\node [style=none, rotate=90] (91) at (-15.5, 4) {...};
		\node [style=none] (92) at (-10.75, 5.5) {};
		\node [style=none] (93) at (-6.75, 5) {};
		\node [style=none, rotate=90] (94) at (-10.25, 3.75) {...};
		\node [style=none] (95) at (-6.75, 2.5) {};
		\node [style=none, rotate=90] (96) at (-7, 3.75) {...};
		\node [style=none] (97) at (-10.75, 5) {};
		\node [style=Z phase dot] (98) at (-8.75, 4) {$\ \alpha\!+\!k\frac{\pi}{2}\ $};
		\node [style=none] (99) at (-6.75, 5.5) {};
		\node [style=none] (100) at (-10.75, 2.5) {};
		\node [style=none] (101) at (10, 1) {};
		\node [style=none] (102) at (12, 1) {};
		\node [style=Z dot] (103) at (11, 1) {};
		\node [style=none] (104) at (13, 1) {=};
		\node [style=none] (105) at (14, 1) {};
		\node [style=none] (106) at (15.5, 1) {};
		\node [style=hadamard] (142) at (-3.5, 5) {};
		\node [style=none, rotate=90] (143) at (-3.5, 4) {...};
		\node [style=none] (144) at (0, 4) {$=$};
		\node [style=hadamard] (145) at (-3.5, 3) {};
		\node [style=none] (146) at (-4, 5) {};
		\node [style=none] (147) at (1.25, 3) {};
		\node [style=none] (148) at (-4, 3) {};
		\node [style=none, rotate=90] (149) at (1.5, 4) {...};
		\node [style=none] (150) at (1.25, 5) {};
		\node [style=hadamard] (151) at (-1.5, 5) {};
		\node [style=none, rotate=90] (152) at (-1.5, 4) {...};
		\node [style=hadamard] (153) at (-1.5, 3) {};
		\node [style=Z phase dot] (154) at (-2.5, 4) {$\alpha$};
		\node [style=none] (155) at (-1, 5) {};
		\node [style=none] (156) at (-1, 3) {};
		\node [style=X phase dot] (157) at (2.5, 4) {$\alpha$};
		\node [style=none] (158) at (3.75, 3) {};
		\node [style=none, rotate=90] (159) at (3.5, 4) {...};
		\node [style=none] (160) at (3.75, 5) {};
		\node [style=X dot] (161) at (-16.25, 0) {};
		\node [style=none] (162) at (-17.25, 0.75) {};
		\node [style=none] (163) at (-17.25, -0.75) {};
		\node [style=Z dot] (164) at (-15, 0) {};
		\node [style=none] (165) at (-14, 0.75) {};
		\node [style=none] (166) at (-14, -0.75) {};
		\node [style=none] (167) at (-12.25, 0) {$=$};
		\node [style=none] (168) at (-9.75, 0.75) {};
		\node [style=none] (169) at (-9.75, -0.75) {};
		\node [style=none] (170) at (-6.5, 0.75) {};
		\node [style=none] (171) at (-6.5, -0.75) {};
		\node [style=Z dot] (172) at (-8.75, 0.75) {};
		\node [style=Z dot] (173) at (-8.75, -0.75) {};
		\node [style=X dot] (174) at (-7.5, 0.75) {};
		\node [style=X dot] (175) at (-7.5, -0.75) {};
		\node [style=none, rotate=90] (176) at (-17, 0.05000000000000071) {$\cdots$};
		\node [style=none, rotate=90] (177) at (-14.25, 0.05000000000000071) {$\cdots$};
		\node [style=none, rotate=90] (184) at (-9.5, 0.05000000000000071) {$\cdots$};
		\node [style=none, rotate=90] (185) at (-6.75, 0.05000000000000071) {$\cdots$};
		\node [style=X phase dot] (229) at (7.75, 5) {$\pi$};
		\node [style=none, rotate=90] (230) at (7.75, 4) {...};
		\node [style=none] (231) at (11.5, 4) {$=$};
		\node [style=X phase dot] (232) at (7.75, 3) {$\pi$};
		\node [style=none] (233) at (7, 5) {};
		\node [style=none] (234) at (14.25, 3) {};
		\node [style=none] (235) at (7, 3) {};
		\node [style=none, rotate=90] (236) at (14.5, 4) {...};
		\node [style=none] (237) at (14.25, 5) {};
		\node [style=X phase dot] (238) at (9.75, 5) {$\pi$};
		\node [style=none, rotate=90] (239) at (9.75, 4) {...};
		\node [style=X phase dot] (240) at (9.75, 3) {$\pi$};
		\node [style=Z phase dot] (241) at (8.75, 4) {$\alpha$};
		\node [style=none] (242) at (10.5, 5) {};
		\node [style=none] (243) at (10.5, 3) {};
		\node [style=Z phase dot] (244) at (15.5, 4) {$\textrm{-}\alpha$};
		\node [style=none] (245) at (16.75, 3) {};
		\node [style=none, rotate=90] (246) at (16.5, 4) {...};
		\node [style=none] (247) at (16.75, 5) {};
		\node [style=none] (248) at (13.25, 4) {$e^{i\alpha}$};
		\node [style=none] (250) at (-10.75, 0) {$c$};
		\node [style=none] (251) at (-12, 4.75) {\footnotesize \sprule};
		\node [style=none] (252) at (0, 4.75) {\footnotesize \ccrule};
		\node [style=none] (253) at (11.5, 4.75) {\footnotesize \pirule};
		\node [style=none] (254) at (-12.25, 0.75) {\footnotesize \scrule};
		\node [style=none] (255) at (0, 0.75) {\footnotesize \hadrule};
		\node [style=none] (256) at (13, 1.75) {\footnotesize \idrule};
		\node [style=none] (257) at (9.5, 0) {\footnotesize \srule};
		\node [style=none] (258) at (16, 0) {\footnotesize \stworule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw (31.center) to (32.center);
		\draw (36) to (35);
		\draw (45) to (46);
		\draw [style=none, in=-141, out=0, looseness=0.75] (69.center) to (66);
		\draw [style=none, in=180, out=-39, looseness=0.75] (66) to (70.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (66) to (71.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (66) to (67.center);
		\draw [style=none, in=0, out=180] (66) to (72.center);
		\draw [style=none, in=150, out=0] (68.center) to (66);
		\draw [style=none, in=-141, out=0, looseness=0.75] (82.center) to (76);
		\draw [style=none, in=180, out=-15] (76) to (79.center);
		\draw [style=none, in=180, out=22] (76) to (81.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (76) to (77.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (76) to (75.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (78.center) to (76);
		\draw [style=none, bend left=15] (76) to (66);
		\draw [style=none] (77.center) to (85.center);
		\draw [style=none] (81.center) to (86.center);
		\draw [style=none] (79.center) to (84.center);
		\draw [style=none] (89.center) to (68.center);
		\draw [style=none] (87.center) to (72.center);
		\draw [style=none] (88.center) to (69.center);
		\draw [style=none, bend left=15] (66) to (76);
		\draw [style=none, in=-120, out=0] (100.center) to (98);
		\draw [style=none, in=180, out=-60] (98) to (95.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (98) to (93.center);
		\draw [style=none, in=180, out=60] (98) to (99.center);
		\draw [style=none, in=0, out=135, looseness=0.75] (98) to (97.center);
		\draw [style=none, in=120, out=0] (92.center) to (98);
		\draw [in=-180, out=0] (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (146.center) to (142);
		\draw (148.center) to (145);
		\draw [in=-60, out=180, looseness=0.75] (153) to (154);
		\draw [in=75, out=180, looseness=0.75] (151) to (154);
		\draw (155.center) to (151);
		\draw (156.center) to (153);
		\draw [in=-120, out=0, looseness=0.75] (145) to (154);
		\draw [in=105, out=0, looseness=0.75] (142) to (154);
		\draw [in=180, out=-60, looseness=0.75] (157) to (158.center);
		\draw [in=180, out=75, looseness=0.75] (157) to (160.center);
		\draw [in=0, out=-120, looseness=0.75] (157) to (147.center);
		\draw [in=0, out=105, looseness=0.75] (157) to (150.center);
		\draw [in=-120, out=0] (163.center) to (161);
		\draw [in=0, out=120, looseness=0.75] (161) to (162.center);
		\draw (161) to (164);
		\draw [in=180, out=60, looseness=0.75] (164) to (165.center);
		\draw [in=-180, out=-60] (164) to (166.center);
		\draw (169.center) to (173);
		\draw (168.center) to (172);
		\draw (172) to (175);
		\draw (173) to (174);
		\draw (172) to (174);
		\draw (173) to (175);
		\draw (174) to (170.center);
		\draw (175) to (171.center);
		\draw (233.center) to (229);
		\draw (235.center) to (232);
		\draw [in=-60, out=180, looseness=0.75] (240) to (241);
		\draw [in=75, out=180, looseness=0.75] (238) to (241);
		\draw (242.center) to (238);
		\draw (243.center) to (240);
		\draw [in=-120, out=0, looseness=0.75] (232) to (241);
		\draw [in=105, out=0, looseness=0.75] (229) to (241);
		\draw [in=180, out=-60, looseness=0.75] (244) to (245.center);
		\draw [in=180, out=75, looseness=0.75] (244) to (247.center);
		\draw [in=0, out=-120, looseness=0.75] (244) to (234.center);
		\draw [in=0, out=105, looseness=0.75] (244) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=paulibox, minimum height=2cm] (34) at (-1, 0) {$\vec P_1$};
		\node [style=none, rotate=90] (39) at (-1.875, 0) {...};
		\node [style=none, rotate=90] (40) at (0, 0) {...};
		\node [style=Z phase dot] (43) at (-1, 2.75) {$\alpha_1$};
		\node [style=big gate, minimum height=2cm] (86) at (-2.75, 0.125) {$C$};
		\node [style=none] (87) at (5, 1.75) {};
		\node [style=none] (88) at (-2.25, 1.75) {};
		\node [style=none] (89) at (5, -1.75) {};
		\node [style=none] (90) at (-2.25, -1.75) {};
		\node [style=none] (98) at (-3.25, 1.25) {};
		\node [style=none] (99) at (-4.5, 1.25) {};
		\node [style=none] (100) at (-3.25, -1.25) {};
		\node [style=none] (101) at (-4.5, -1.25) {};
		\node [style=none, rotate=90] (102) at (-3.75, 0) {...};
		\node [style=paulibox, minimum height=2cm] (103) at (1, 0) {$\vec P_2$};
		\node [style=none, rotate=90] (104) at (2.5, 0) {...};
		\node [style=Z phase dot] (105) at (1, 2.75) {$\alpha_2$};
		\node [style=paulibox, minimum height=2cm] (106) at (4, 0) {$\vec P_m$};
		\node [style=none, rotate=90] (107) at (5, 0) {...};
		\node [style=Z phase dot] (108) at (4, 2.75) {$\alpha_m$};
		\node [style=none, rotate=90] (109) at (-7.375, 0) {...};
		\node [style=big gate, minimum height=2cm, minimum width=1cm] (110) at (-9, 0.125) {$D$};
		\node [style=none] (111) at (-6.75, 1.75) {};
		\node [style=none] (112) at (-8.5, 1.75) {};
		\node [style=none] (113) at (-6.75, -1.75) {};
		\node [style=none] (114) at (-8.5, -1.75) {};
		\node [style=none] (119) at (-9.5, 1.25) {};
		\node [style=none] (120) at (-11.25, 1.25) {};
		\node [style=none] (121) at (-9.5, -1.25) {};
		\node [style=none] (122) at (-11.25, -1.25) {};
		\node [style=none, rotate=90] (123) at (-10.5, 0) {...};
		\node [style=none] (125) at (-5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (43);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (99.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (103) to (105);
		\draw (106) to (108);
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (120.center) to (119.center);
		\draw (122.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-state-example-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=Z dot] (5) at (-2.75, 1) {};
		\node [style=Z dot] (6) at (-3.75, -1) {};
		\node [style=Z dot] (7) at (-2.75, 0) {};
		\node [style=Z phase dot] (11) at (-4.75, 0.25) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (13) at (-7, -1) {$\frac{2\pi}{3}$};
		\node [style=Z phase dot] (14) at (-4.75, 1.75) {$\text{-}\frac\pi2$};
		\node [style=Z dot] (15) at (-5.75, -1) {};
		\node [style=none] (17) at (-0.25, 0) {=};
		\node [style=none] (18) at (3.75, 0.5) {};
		\node [style=none] (19) at (3.75, -0.5) {};
		\node [style=none] (20) at (3.75, -1.25) {};
		\node [style=Z dot] (21) at (2.75, 0.5) {};
		\node [style=Z dot] (22) at (2.75, -1.25) {};
		\node [style=Z dot] (23) at (2.75, -0.5) {};
		\node [style=Z phase dot] (24) at (2.75, 3.25) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (25) at (3.75, -2.25) {$\frac{2\pi}{3}$};
		\node [style=Z phase dot] (26) at (2.75, 1.75) {$\text{-}\frac\pi2$};
		\node [style=Z dot] (27) at (2.75, -2.25) {};
		\node [style=none] (28) at (5.5, 0) {=};
		\node [style=none] (29) at (9.75, 1) {};
		\node [style=none] (30) at (9.75, 0) {};
		\node [style=none] (31) at (9.75, -1) {};
		\node [style=Z dot] (32) at (8.75, 1) {};
		\node [style=Z dot] (33) at (8.75, -1) {};
		\node [style=Z dot] (34) at (8.75, 0) {};
		\node [style=Z dot] (35) at (8.75, 3) {};
		\node [style=X phase dot] (36) at (9.75, -2) {$\frac{2\pi}{3}$};
		\node [style=Z dot] (37) at (8.75, 2) {};
		\node [style=Z dot] (38) at (8.75, -2) {};
		\node [style=Z phase dot] (40) at (9.75, 3) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (41) at (9.75, 2) {$\text{-}\frac\pi2$};
		\node [style=hadamard] (42) at (-6.5, -1) {};
		\node [style=hadamard] (43) at (-4.75, -1) {};
		\node [style=hadamard] (44) at (-4.25, -0.425) {};
		\node [style=hadamard] (45) at (-5.25, -0.425) {};
		\node [style=hadamard] (46) at (-3.75, 1.35) {};
		\node [style=hadamard] (47) at (-4.75, 1) {};
		\node [style=hadamard] (48) at (-2.75, 0.5) {};
		\node [style=hadamard] (49) at (0.925, 0.25) {};
		\node [style=hadamard] (50) at (1.75, 0.25) {};
		\node [style=hadamard] (51) at (2.75, 1) {};
		\node [style=hadamard] (52) at (2.75, 2.5) {};
		\node [style=hadamard] (53) at (2.75, 0) {};
		\node [style=hadamard] (54) at (7.05, 0.5) {};
		\node [style=hadamard] (55) at (7.7, 0.5) {};
		\node [style=hadamard] (56) at (8.75, 0.5) {};
		\node [style=hadamard] (57) at (8.75, 1.5) {};
		\node [style=hadamard] (58) at (8.75, 2.5) {};
		\node [style=hadamard] (59) at (8.75, -1.5) {};
		\node [style=hadamard] (60) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (7) to (2.center);
		\draw (6) to (3.center);
		\draw (13) to (15);
		\draw (11) to (6);
		\draw (14) to (5);
		\draw (14) to (11);
		\draw (15) to (11);
		\draw (15) to (6);
		\draw (18.center) to (21);
		\draw (23) to (19.center);
		\draw (22) to (20.center);
		\draw (25) to (27);
		\draw (21) to (23);
		\draw [bend right=45, looseness=1.25] (24) to (22);
		\draw (26) to (21);
		\draw (26) to (24);
		\draw [bend left=60, looseness=1.25] (27) to (24);
		\draw (27) to (22);
		\draw (29.center) to (32);
		\draw (34) to (30.center);
		\draw (33) to (31.center);
		\draw (36) to (38);
		\draw (32) to (34);
		\draw [bend right=45, looseness=1.25] (35) to (33);
		\draw (37) to (32);
		\draw (37) to (35);
		\draw [bend left=60, looseness=1.25] (38) to (35);
		\draw (38) to (33);
		\draw (35) to (40);
		\draw (41) to (37);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, -0.5) {};
		\node [style=X dot] (1) at (-1.25, 0.5) {};
		\node [style=Z dot] (2) at (-1.25, -0.5) {};
		\node [style=X dot] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=Z dot] (8) at (-3.25, 0.5) {};
		\node [style=X dot] (9) at (-3.25, 1.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (0.5, 0.5) {$=$};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (5.25, 0.5) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=Z dot] (21) at (2.25, 0.5) {};
		\node [style=X dot] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (5.25, 1.5) {};
		\node [style=Z dot] (25) at (3.5, 0.5) {};
		\node [style=X dot] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (-2.75, 1) {};
		\node [style=none] (28) at (-2.75, -1) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=none] (30) at (-0.75, 1) {};
		\node [style=none] (31) at (2.75, 1) {};
		\node [style=none] (32) at (2.75, -1) {};
		\node [style=none] (33) at (4.25, -1) {};
		\node [style=none] (34) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (3) to (0);
		\draw [style=Z Web] (3) to (2);
		\draw [style=Z Web] (0) to (1);
		\draw [style=Z Web] (1) to (2);
		\draw [style=Z Web] (4.center) to (3);
		\draw (5.center) to (0);
		\draw [style=Z Web] (1) to (6.center);
		\draw (2) to (7.center);
		\draw (9) to (8);
		\draw (10.center) to (11.center);
		\draw (22) to (21);
		\draw (23.center) to (24.center);
		\draw (26) to (25);
		\draw [style=Z Web] (17.center) to (21);
		\draw [style=Z Web] (21) to (25);
		\draw [style=Z Web] (25) to (19.center);
		\draw (18.center) to (26);
		\draw (26) to (20.center);
		\draw [style=box edge] (30.center) to (29.center);
		\draw [style=box edge] (29.center) to (28.center);
		\draw [style=box edge] (28.center) to (27.center);
		\draw [style=box edge] (27.center) to (30.center);
		\draw [style=box edge] (34.center) to (33.center);
		\draw [style=box edge] (33.center) to (32.center);
		\draw [style=box edge] (32.center) to (31.center);
		\draw [style=box edge] (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-web-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-6, 2.75) {};
		\node [style=none] (11) at (-6, 1.75) {};
		\node [style=none] (12) at (-6, 0.75) {};
		\node [style=none] (13) at (-2.75, 2.75) {};
		\node [style=none] (14) at (-2.75, 1.75) {};
		\node [style=none] (15) at (-2.75, 0.75) {};
		\node [style=Z dot] (16) at (-5, 2.75) {};
		\node [style=X dot] (17) at (-5, 1.75) {};
		\node [style=Z phase dot] (18) at (-3.75, 2.75) {$\frac\pi2$};
		\node [style=X phase dot] (19) at (-3.75, 0.75) {$\frac\pi2$};
		\node [style=none] (20) at (8.75, 2.75) {};
		\node [style=none] (21) at (8.75, 1.75) {};
		\node [style=none] (22) at (8.75, 0.75) {};
		\node [style=none] (23) at (12, 2.75) {};
		\node [style=none] (24) at (12, 1.75) {};
		\node [style=none] (25) at (12, 0.75) {};
		\node [style=Z dot] (26) at (9.75, 2.75) {};
		\node [style=X dot] (27) at (9.75, 1.75) {};
		\node [style=Z phase dot] (28) at (11, 2.75) {$\frac\pi2$};
		\node [style=X phase dot] (29) at (11, 0.75) {$\frac\pi2$};
		\node [style=none] (30) at (-1.25, 2.75) {};
		\node [style=none] (31) at (-1.25, 1.75) {};
		\node [style=none] (32) at (-1.25, 0.75) {};
		\node [style=none] (33) at (2, 2.75) {};
		\node [style=none] (34) at (2, 1.75) {};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=Z dot] (36) at (-0.25, 2.75) {};
		\node [style=X dot] (37) at (-0.25, 1.75) {};
		\node [style=Z phase dot] (38) at (1, 2.75) {$\frac\pi2$};
		\node [style=X phase dot] (39) at (1, 0.75) {$\frac\pi2$};
		\node [style=none] (40) at (13.5, 2.75) {};
		\node [style=none] (41) at (13.5, 1.75) {};
		\node [style=none] (42) at (13.5, 0.75) {};
		\node [style=none] (43) at (16.75, 2.75) {};
		\node [style=none] (44) at (16.75, 1.75) {};
		\node [style=none] (45) at (16.75, 0.75) {};
		\node [style=Z dot] (46) at (14.5, 2.75) {};
		\node [style=X dot] (47) at (14.5, 1.75) {};
		\node [style=Z phase dot] (48) at (15.75, 2.75) {$\frac\pi2$};
		\node [style=X phase dot] (49) at (15.75, 0.75) {$\frac\pi2$};
		\node [style=none] (50) at (3.75, 2.75) {};
		\node [style=none] (51) at (3.75, 1.75) {};
		\node [style=none] (52) at (3.75, 0.75) {};
		\node [style=none] (53) at (7, 2.75) {};
		\node [style=none] (54) at (7, 1.75) {};
		\node [style=none] (55) at (7, 0.75) {};
		\node [style=Z dot] (56) at (4.75, 2.75) {};
		\node [style=X dot] (57) at (4.75, 1.75) {};
		\node [style=Z phase dot] (58) at (6, 2.75) {$\frac\pi2$};
		\node [style=X phase dot] (59) at (6, 0.75) {$\frac\pi2$};
		\node [style=none] (60) at (18.5, 2.75) {};
		\node [style=none] (61) at (18.5, 1.75) {};
		\node [style=none] (62) at (18.5, 0.75) {};
		\node [style=none] (63) at (21.75, 2.75) {};
		\node [style=none] (64) at (21.75, 1.75) {};
		\node [style=none] (65) at (21.75, 0.75) {};
		\node [style=Z dot] (66) at (19.5, 2.75) {};
		\node [style=X dot] (67) at (19.5, 1.75) {};
		\node [style=Z phase dot] (68) at (20.75, 2.75) {$\frac\pi2$};
		\node [style=X phase dot] (69) at (20.75, 0.75) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (17);
		\draw [style=Z Web] (10.center) to (16);
		\draw [style=Z Web] (16) to (18);
		\draw [style=Z Web] (18) to (13.center);
		\draw (11.center) to (17);
		\draw (17) to (14.center);
		\draw (12.center) to (19);
		\draw (19) to (15.center);
		\draw [style=X Web] (26) to (27);
		\draw [style=X Web] (20.center) to (26);
		\draw [style=X Web] (26) to (28);
		\draw [style=Y Web] (28) to (23.center);
		\draw (21.center) to (27);
		\draw [style=X Web] (27) to (24.center);
		\draw (22.center) to (29);
		\draw (29) to (25.center);
		\draw [style=Z Web] (36) to (37);
		\draw (30.center) to (36);
		\draw [style=Z Web] (36) to (38);
		\draw [style=Z Web] (38) to (33.center);
		\draw [style=Z Web] (31.center) to (37);
		\draw [style=Z Web] (37) to (34.center);
		\draw (32.center) to (39);
		\draw (39) to (35.center);
		\draw (46) to (47);
		\draw (40.center) to (46);
		\draw (46) to (48);
		\draw (48) to (43.center);
		\draw [style=X Web] (41.center) to (47);
		\draw [style=X Web] (47) to (44.center);
		\draw (42.center) to (49);
		\draw (49) to (45.center);
		\draw (56) to (57);
		\draw (50.center) to (56);
		\draw (56) to (58);
		\draw (58) to (53.center);
		\draw (51.center) to (57);
		\draw (57) to (54.center);
		\draw [style=Z Web] (52.center) to (59);
		\draw [style=Y Web] (59) to (55.center);
		\draw (66) to (67);
		\draw (60.center) to (66);
		\draw (66) to (68);
		\draw (68) to (63.center);
		\draw (61.center) to (67);
		\draw (67) to (64.center);
		\draw [style=X Web] (62.center) to (69);
		\draw [style=X Web] (69) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=paulibox] (20) at (2.5, 1.5) {$P_1$};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=paulibox] (24) at (2.5, -2.5) {$P_n$};
		\node [style=none] (25) at (1.25, -2.5) {};
		\node [style=none] (26) at (5, -2.5) {};
		\node [style=none, rotate=90] (27) at (2.5, -1.25) {...};
		\node [style=X dot] (30) at (4.25, 2.5) {};
		\node [style=paulibox] (31) at (2.5, 0) {$P_2$};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=paulibox, minimum height=2.3cm] (34) at (-5, 0) {$\vec P$};
		\node [style=none] (35) at (-6.5, 2) {};
		\node [style=none] (36) at (-3.5, 2) {};
		\node [style=none] (37) at (-6.5, -2) {};
		\node [style=none] (38) at (-3.5, -2) {};
		\node [style=none, rotate=90] (39) at (-6.25, 0) {...};
		\node [style=none, rotate=90] (40) at (-3.75, 0) {...};
		\node [style=none] (41) at (-2.25, 0) {$:=$};
		\node [style=none] (42) at (-0.25, 0) {$\sqrt{2}^{\,n-1}$};
		\node [style=Z phase dot] (43) at (-5, 3) {$\alpha$};
		\node [style=Z phase dot] (44) at (4.25, 3.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=75] (20) to (30);
		\draw [in=240, out=60, looseness=0.75] (31) to (30);
		\draw [in=-90, out=60, looseness=0.75] (24) to (30);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (34) to (43);
		\draw (30) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=paulibox] (0) at (-7.25, 1) {$I$};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=none] (2) at (-6.25, 1) {};
		\node [style=none] (3) at (-7.25, 2) {};
		\node [style=paulibox] (4) at (2.25, 1) {$X$};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (-5.25, 1) {$:=$};
		\node [style=X dot] (9) at (-2, 1.375) {};
		\node [style=none] (10) at (-3.25, 1) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=Z dot] (13) at (7, 1) {};
		\node [style=none] (14) at (5.25, 1) {};
		\node [style=none] (15) at (8.75, 1) {};
		\node [style=none] (16) at (7, 2) {};
		\node [style=hadamard] (17) at (6, 1) {};
		\node [style=hadamard] (18) at (8, 1) {};
		\node [style=none] (19) at (4.25, 1) {$:=$};
		\node [style=paulibox] (20) at (-7.25, -1.25) {$Y$};
		\node [style=none] (21) at (-8.25, -1.25) {};
		\node [style=none] (22) at (-6.25, -1.25) {};
		\node [style=none] (23) at (-7.25, -0.25) {};
		\node [style=Z dot] (24) at (-2.5, -1.25) {};
		\node [style=none] (25) at (-4.25, -1.25) {};
		\node [style=none] (26) at (-0.75, -1.25) {};
		\node [style=none] (27) at (-2.5, -0.25) {};
		\node [style=X phase dot] (28) at (-3.5, -1.25) {$\frac\pi2$};
		\node [style=none] (30) at (-5.25, -1.25) {$:=$};
		\node [style=X phase dot] (31) at (-1.5, -1.25) {-$\frac\pi2$};
		\node [style=paulibox] (32) at (2.25, -1.25) {$Z$};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (3.25, -1.25) {};
		\node [style=none] (35) at (2.25, -0.25) {};
		\node [style=Z dot] (36) at (7, -1.25) {};
		\node [style=none] (37) at (5.25, -1.25) {};
		\node [style=none] (38) at (8.75, -1.25) {};
		\node [style=none] (39) at (7, -0.25) {};
		\node [style=none] (42) at (4.25, -1.25) {$:=$};
		\node [style=none] (43) at (-4.25, 1) {$\oneoversqrttwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0) to (3.center);
		\draw (5.center) to (6.center);
		\draw (4) to (7.center);
		\draw (10.center) to (11.center);
		\draw (9) to (12.center);
		\draw (14.center) to (15.center);
		\draw (13) to (16.center);
		\draw (21.center) to (22.center);
		\draw (20) to (23.center);
		\draw (25.center) to (26.center);
		\draw (24) to (27.center);
		\draw (33.center) to (34.center);
		\draw (32) to (35.center);
		\draw (37.center) to (38.center);
		\draw (36) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-web-example-fire-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=X phase dot] (5) at (-5, 1) {$\frac\pi2$};
		\node [style=Z phase dot] (6) at (-3, -1) {$\frac\pi2$};
		\node [style=X dot] (7) at (-3, 1) {};
		\node [style=Z dot] (8) at (-5, 0) {};
		\node [style=hadamard] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (11.5, 1.5) {};
		\node [style=none] (14) at (11.5, 0) {};
		\node [style=none] (15) at (11.5, -1.5) {};
		\node [style=X phase dot] (16) at (1.75, 1.5) {$\frac\pi2$};
		\node [style=Z phase dot] (17) at (8.75, -1.5) {$\frac\pi2$};
		\node [style=X dot] (18) at (6.75, 1.5) {};
		\node [style=Z dot] (19) at (4, 0) {};
		\node [style=hadamard] (20) at (6.45, -0.875) {};
		\node [style=Z tiny dot] (21) at (0.75, 1.5) {$\pi$};
		\node [style=Z tiny dot] (22) at (2.75, 1.5) {$\pi$};
		\node [style=X tiny dot] (23) at (3.625, 1.5) {$\pi$};
		\node [style=X tiny dot] (24) at (7.75, 1.5) {$\pi$};
		\node [style=Z tiny dot] (25) at (4.825, 0.475) {$\pi$};
		\node [style=Z tiny dot] (26) at (5, -0.35) {$\pi$};
		\node [style=X tiny dot] (27) at (7.2, -1.075) {$\pi$};
		\node [style=X tiny dot] (28) at (9.75, -1.5) {$\pi$};
		\node [style=Z tiny dot] (29) at (10.75, -1.5) {$\pi$};
		\node [style=Z tiny dot] (63) at (5.75, 1.5) {$\pi$};
		\node [style=X tiny dot] (64) at (4.875, 1.5) {$\pi$};
		\node [style=Z tiny dot] (65) at (8.75, 1.5) {$\pi$};
		\node [style=Z tiny dot] (66) at (5.55, 0.85) {$\pi$};
		\node [style=Z tiny dot] (67) at (5.7, -0.6) {$\pi$};
		\node [style=X tiny dot] (68) at (7.925, -1.3) {$\pi$};
		\node [style=none] (69) at (13, 1.25) {};
		\node [style=none] (70) at (13, 0) {};
		\node [style=none] (71) at (19.25, 1.25) {};
		\node [style=none] (72) at (19.25, 0) {};
		\node [style=none] (73) at (19.25, -1.25) {};
		\node [style=X phase dot] (74) at (14.75, 1.25) {$\frac\pi2$};
		\node [style=Z phase dot] (75) at (16.5, -1.25) {$\frac\pi2$};
		\node [style=X dot] (76) at (16, 1.25) {};
		\node [style=Z dot] (77) at (14.25, 0) {};
		\node [style=hadamard] (78) at (15.475, -0.675) {};
		\node [style=Z tiny dot] (79) at (13.75, 1.25) {$\pi$};
		\node [style=X tiny dot] (82) at (17.5, 1.25) {$\pi$};
		\node [style=X tiny dot] (86) at (17.5, -1.25) {$\pi$};
		\node [style=Z tiny dot] (87) at (18.5, -1.25) {$\pi$};
		\node [style=Z tiny dot] (90) at (18.5, 1.25) {$\pi$};
		\node [style=none] (94) at (12.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (5) to (0.center);
		\draw (7) to (2.center);
		\draw (7) to (5);
		\draw (1.center) to (8);
		\draw (8) to (9);
		\draw (9) to (6);
		\draw (7) to (8);
		\draw (8) to (3.center);
		\draw (17) to (15.center);
		\draw (16) to (11.center);
		\draw (18) to (13.center);
		\draw (18) to (16);
		\draw (12.center) to (19);
		\draw (19) to (20);
		\draw (20) to (17);
		\draw (18) to (19);
		\draw (19) to (14.center);
		\draw (75) to (73.center);
		\draw (74) to (69.center);
		\draw (76) to (71.center);
		\draw (76) to (74);
		\draw (70.center) to (77);
		\draw (77) to (78);
		\draw (78) to (75);
		\draw (76) to (77);
		\draw (77) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-web-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=X phase dot] (5) at (-1, 1) {$\frac\pi2$};
		\node [style=Z phase dot] (6) at (1, -1) {$\frac\pi2$};
		\node [style=X dot] (7) at (1, 1) {};
		\node [style=Z dot] (9) at (-1, 0) {};
		\node [style=hadamard] (10) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Y Web] (6) to (4.center);
		\draw [style=Z Web] (5) to (0.center);
		\draw [style=Y Web] (7) to (2.center);
		\draw [style=Y Web] (7) to (5);
		\draw (1.center) to (9);
		\draw [style=Z Web] (9) to (10);
		\draw [style=X Web] (10) to (6);
		\draw [style=Z Web] (7) to (9);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-web-extract-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate, minimum height=2cm] (44) at (0, 0.125) {$D'$};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (49) at (0.5, 1.75) {};
		\node [style=none] (50) at (2, -1.75) {};
		\node [style=none] (51) at (0.5, -1.75) {};
		\node [style=none, rotate=90] (52) at (1.5, 0) {...};
		\node [style=none] (53) at (2, 1.25) {};
		\node [style=none] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (2, -1.25) {};
		\node [style=none] (56) at (0.5, -1.25) {};
		\node [style=Z phase dot] (57) at (-2, 1.75) {$\alpha$};
		\node [style=none] (58) at (-0.5, 1.75) {};
		\node [style=none] (59) at (1.25, 2.5) {$\vec P$};
		\node [style=none] (60) at (-1, 2.5) {$Z_w$};
		\node [style=none] (61) at (-0.5, 0.75) {};
		\node [style=none] (62) at (-2, 0.75) {};
		\node [style=none] (63) at (-0.5, -1.75) {};
		\node [style=none] (64) at (-2, -1.75) {};
		\node [style=none, rotate=90] (65) at (-1.25, -0.5) {...};
		\node [style=big gate, minimum height=2cm] (66) at (-5.75, 0.125) {$D$};
		\node [style=none] (67) at (-3.75, 1.75) {};
		\node [style=none] (68) at (-5.25, 1.75) {};
		\node [style=none] (69) at (-3.75, -1.75) {};
		\node [style=none] (70) at (-5.25, -1.75) {};
		\node [style=none, rotate=90] (71) at (-4.25, 0) {...};
		\node [style=none] (72) at (-3.75, 1.25) {};
		\node [style=none] (73) at (-5.25, 1.25) {};
		\node [style=none] (74) at (-3.75, -1.25) {};
		\node [style=none] (75) at (-5.25, -1.25) {};
		\node [style=none] (80) at (-6.25, 1.25) {};
		\node [style=none] (81) at (-7.75, 1.25) {};
		\node [style=none] (82) at (-6.25, -1.25) {};
		\node [style=none] (83) at (-7.75, -1.25) {};
		\node [style=none, rotate=90] (84) at (-7, 0) {...};
		\node [style=none] (85) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (49.center) to (47.center);
		\draw [style=Z Web] (51.center) to (50.center);
		\draw [style=Y Web] (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [style=Z Web] (57) to (58.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-web-push-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=paulibox, minimum height=2cm] (34) at (6.25, 0) {$\vec P$};
		\node [style=none, rotate=90] (39) at (5.375, 0) {...};
		\node [style=none, rotate=90] (40) at (7.25, 0) {...};
		\node [style=Z phase dot] (43) at (6.25, 2.875) {$\alpha$};
		\node [style=big gate, minimum height=2cm] (44) at (-5.75, 0.125) {$D'$};
		\node [style=none] (47) at (-4, 1.75) {};
		\node [style=none] (49) at (-5.25, 1.75) {};
		\node [style=none] (50) at (-4, -1.75) {};
		\node [style=none] (51) at (-5.25, -1.75) {};
		\node [style=none, rotate=90] (52) at (-4.5, 0) {...};
		\node [style=none] (53) at (-4, 1.25) {};
		\node [style=none] (54) at (-5.25, 1.25) {};
		\node [style=none] (55) at (-4, -1.25) {};
		\node [style=none] (56) at (-5.25, -1.25) {};
		\node [style=Z phase dot] (57) at (-7.25, 1.75) {$\alpha$};
		\node [style=none] (58) at (-6.25, 1.75) {};
		\node [style=none] (61) at (-6.25, 0.75) {};
		\node [style=none] (62) at (-7.75, 0.75) {};
		\node [style=none] (63) at (-6.25, -1.75) {};
		\node [style=none] (64) at (-7.75, -1.75) {};
		\node [style=none, rotate=90] (65) at (-7, -0.5) {...};
		\node [style=none] (66) at (-3.25, 0) {$=$};
		\node [style=big gate, minimum height=2cm] (67) at (-0.5, 0.125) {$D'$};
		\node [style=none] (68) at (1.25, 1.75) {};
		\node [style=none] (69) at (0, 1.75) {};
		\node [style=none] (70) at (1.25, -1.75) {};
		\node [style=none] (71) at (0, -1.75) {};
		\node [style=none, rotate=90] (72) at (0.75, 0) {...};
		\node [style=none] (73) at (1.25, 1.25) {};
		\node [style=none] (74) at (0, 1.25) {};
		\node [style=none] (75) at (1.25, -1.25) {};
		\node [style=none] (76) at (0, -1.25) {};
		\node [style=none] (78) at (-1, 1.75) {};
		\node [style=none] (79) at (-1, 0.75) {};
		\node [style=none] (80) at (-2.5, 0.75) {};
		\node [style=none] (81) at (-1, -1.75) {};
		\node [style=none] (82) at (-2.5, -1.75) {};
		\node [style=none, rotate=90] (83) at (-1.75, -0.5) {...};
		\node [style=Z dot] (84) at (-2.75, 1.75) {};
		\node [style=none] (85) at (2, 0) {$=$};
		\node [style=big gate, minimum height=2cm] (86) at (4.5, 0.125) {$D'$};
		\node [style=none] (87) at (7.5, 1.75) {};
		\node [style=none] (88) at (5, 1.75) {};
		\node [style=none] (89) at (7.5, -1.75) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (92) at (7.5, 1.25) {};
		\node [style=none] (93) at (5, 1.25) {};
		\node [style=none] (94) at (7.5, -1.25) {};
		\node [style=none] (95) at (5, -1.25) {};
		\node [style=none] (97) at (4, 1.75) {};
		\node [style=none] (98) at (4, 0.75) {};
		\node [style=none] (99) at (2.75, 0.75) {};
		\node [style=none] (100) at (4, -1.75) {};
		\node [style=none] (101) at (2.75, -1.75) {};
		\node [style=none, rotate=90] (102) at (3.5, -0.5) {...};
		\node [style=Z dot] (103) at (3, 1.75) {};
		\node [style=big gate, minimum height=2cm] (104) at (-11.25, 0.125) {$D$};
		\node [style=none] (105) at (-9.25, 1.75) {};
		\node [style=none] (106) at (-10.75, 1.75) {};
		\node [style=none] (107) at (-9.25, -1.75) {};
		\node [style=none] (108) at (-10.75, -1.75) {};
		\node [style=none, rotate=90] (109) at (-9.75, 0) {...};
		\node [style=none] (110) at (-9.25, 1.25) {};
		\node [style=none] (111) at (-10.75, 1.25) {};
		\node [style=none] (112) at (-9.25, -1.25) {};
		\node [style=none] (113) at (-10.75, -1.25) {};
		\node [style=none] (114) at (-11.75, 1.25) {};
		\node [style=none] (115) at (-13.25, 1.25) {};
		\node [style=none] (116) at (-11.75, -1.25) {};
		\node [style=none] (117) at (-13.25, -1.25) {};
		\node [style=none, rotate=90] (118) at (-12.5, 0) {...};
		\node [style=none] (119) at (-8.5, 0) {$=$};
		\node [style=paulibox] (120) at (-1.75, 1.75) {$Z$};
		\node [style=Z phase dot] (121) at (-1.75, 2.875) {$\alpha$};
		\node [style=none] (122) at (2, 1) {\ref{prop:push-Pauli}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (43);
		\draw (49.center) to (47.center);
		\draw (51.center) to (50.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (57) to (58.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (80.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (94.center);
		\draw (99.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (103) to (97.center);
		\draw (106.center) to (105.center);
		\draw (108.center) to (107.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw (84) to (78.center);
		\draw (121) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiweb-basic-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.5, 1) {$\alpha$};
		\node [style=X dot] (1) at (-0.5, 2) {};
		\node [style=X dot] (2) at (-2.5, 1) {};
		\node [style=Z dot] (3) at (-0.5, 0) {};
		\node [style=Z dot] (4) at (1.25, 1) {};
		\node [style=X dot] (5) at (1.25, 0) {};
		\node [style=X dot] (6) at (1.25, -1) {};
		\node [style=hadamard] (7) at (0.5, 1) {};
		\node [style=hadamard] (8) at (-1.5, 1) {};
		\node [style=Z dot] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (8) to (2);
		\draw [style=Z Web] (7) to (4);
		\draw [style=Z Web] (2) to (9);
		\draw [style=X Web] (0) to (8);
		\draw [style=X Web] (0) to (7);
		\draw [style=X Web] (0) to (1);
		\draw [style=X Web] (0) to (3);
		\draw [style=X Web] (3) to (5);
		\draw [style=X Web] (3) to (6);
		\draw (5) to (10.center);
		\draw (6) to (11.center);
		\draw (4) to (12.center);
		\draw (9) to (13.center);
		\draw (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiweb-decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=X dot] (1) at (-3, 0) {};
		\node [style=X phase dot] (6) at (-2, -0.5) {$\frac\pi2$};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=X dot] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-5, 0) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (0, 0) {=};
		\node [style=Z dot] (18) at (2, 1.25) {};
		\node [style=X dot] (19) at (3, 1.25) {};
		\node [style=X phase dot] (20) at (4, 0.75) {$\frac\pi2$};
		\node [style=none] (21) at (5, 0.75) {};
		\node [style=X dot] (22) at (4, 1.75) {};
		\node [style=none] (23) at (1, 1.25) {};
		\node [style=none] (24) at (5, 1.75) {};
		\node [style=none] (32) at (2.75, 0) {$\cdot$};
		\node [style=Z dot] (33) at (2, -1.25) {};
		\node [style=X dot] (34) at (3, -1.25) {};
		\node [style=X phase dot] (35) at (4, -1.75) {$\frac\pi2$};
		\node [style=none] (36) at (5, -1.75) {};
		\node [style=X dot] (37) at (4, -0.75) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=none] (39) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (0) to (1);
		\draw [style=Y Web] (6) to (11.center);
		\draw [style=Y Web] (1) to (14);
		\draw [style=Z Web] (15.center) to (0);
		\draw [style=Z Web] (14) to (16.center);
		\draw [style=Z Web] (1) to (6);
		\draw [style=Z Web] (18) to (19);
		\draw [style=Z Web] (20) to (21.center);
		\draw [style=Z Web] (19) to (22);
		\draw (23.center) to (18);
		\draw [style=Z Web] (22) to (24.center);
		\draw [style=Z Web] (19) to (20);
		\draw (33) to (34);
		\draw [style=X Web] (35) to (36.center);
		\draw [style=X Web] (34) to (37);
		\draw [style=Z Web] (38.center) to (33);
		\draw (37) to (39.center);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semiweb-edge-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 1.75) {$\beta$};
		\node [style=X phase dot] (2) at (-1, 1.75) {$\alpha$};
		\node [style=hadamard] (8) at (0, 1.75) {};
		\node [style=none] (9) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (1.75, 2.25) {};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=Z phase dot] (13) at (1, 0) {$\beta$};
		\node [style=Z phase dot] (14) at (-1, 0) {$\alpha$};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-1.75, -0.5) {};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=Z phase dot] (20) at (0, -1.25) {$\alpha$};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style=none] (22) at (0.25, -2.25) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (-1.5, -2.25) {{\scriptsize input/output}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (8) to (2);
		\draw [style=X Web] (0) to (8);
		\draw (10.center) to (2);
		\draw (9.center) to (2);
		\draw (0) to (12.center);
		\draw (0) to (11.center);
		\draw (17.center) to (14);
		\draw (16.center) to (14);
		\draw (13) to (19.center);
		\draw (13) to (18.center);
		\draw [style=Z Web] (13) to (14);
		\draw [style=Z Web] (20) to (21.center);
		\draw [style=pointer edge, in=-90, out=0] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-unfusion-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (3, 0) {$\frac\pi4$};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (4, 0.75) {};
		\node [style=none] (5) at (4, -0.75) {};
		\node [style=none] (6) at (5, 0) {$\rightarrow$};
		\node [style=Z phase dot] (7) at (7.25, 0.75) {$\textrm{-}\frac\pi4$};
		\node [style=none] (8) at (6, 0.75) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (6, -0.75) {};
		\node [style=none] (11) at (8.5, 0.75) {};
		\node [style=none] (12) at (8.5, -0.75) {};
		\node [style=Z phase dot] (13) at (7.25, -0.75) {$\frac\pi2$};
		\node [style=Z phase dot] (14) at (-11, 0) {$\frac\pi4$};
		\node [style=none] (15) at (-12, 0.75) {};
		\node [style=none] (16) at (-12, 0) {};
		\node [style=none] (17) at (-12, -0.75) {};
		\node [style=none] (18) at (-10, 0.75) {};
		\node [style=none] (19) at (-10, -0.75) {};
		\node [style=none] (20) at (-9, 0) {$\rightarrow$};
		\node [style=Z phase dot] (21) at (-6.75, 0.75) {$\textrm{-}\frac\pi4$};
		\node [style=none] (22) at (-8, 0.75) {};
		\node [style=none] (23) at (-8, 0) {};
		\node [style=none] (24) at (-8, -0.75) {};
		\node [style=none] (25) at (-5.5, 0.75) {};
		\node [style=none] (26) at (-5.5, -0.75) {};
		\node [style=Z phase dot] (27) at (-6.75, -0.75) {$\frac\pi2$};
		\node [style=none] (28) at (-14, 0) {Case 0:};
		\node [style=none] (29) at (0, 0) {Case 1:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw [style=Z Web] (0) to (4.center);
		\draw [style=Z Web] (0) to (5.center);
		\draw [style=Z Web] (8.center) to (7);
		\draw (9.center) to (7);
		\draw [style=Z Web] (7) to (11.center);
		\draw [style=Z Web] (7) to (13);
		\draw [style=Z Web] (13) to (12.center);
		\draw (10.center) to (13);
		\draw [style=Z Web] (15.center) to (14);
		\draw [style=Z Web] (16.center) to (14);
		\draw (17.center) to (14);
		\draw [style=Z Web] (14) to (18.center);
		\draw (14) to (19.center);
		\draw [style=Z Web] (22.center) to (21);
		\draw [style=Z Web] (23.center) to (21);
		\draw [style=Z Web] (21) to (25.center);
		\draw (21) to (27);
		\draw (27) to (26.center);
		\draw (24.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-0.75, 0.5) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (0.75, 0.5) {};
		\node [style=none] (32) at (0.75, -0.5) {};
		\node [style=none] (33) at (0, -1.25) {swap};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (32.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/web-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (6) at (11, 0) {};
		\node [style=none] (7) at (13, 0) {};
		\node [style=none] (8) at (-4.75, 0) {$I :$};
		\node [style=none] (9) at (0.25, 0) {$X :$};
		\node [style=none] (10) at (5.25, 0) {$Y :$};
		\node [style=none] (11) at (10.25, 0) {$Z :$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=X Web] (2.center) to (3.center);
		\draw [style=Y Web] (4.center) to (5.center);
		\draw [style=Z Web] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (8) at (0, 0) {$\alpha$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none, rotate=90] (13) at (-1, 0) {...};
		\node [style=none, rotate=90] (14) at (1, 0) {...};
		\node [style=none] (15) at (0, -1.25) {$X$-spider};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw (8) to (11.center);
		\draw (10.center) to (8);
		\draw (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (8) at (0, 0) {$\alpha$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none, rotate=90] (13) at (-1, 0) {...};
		\node [style=none, rotate=90] (14) at (1, 0) {...};
		\node [style=none] (15) at (0, -1.25) {$Z$-spider};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw (8) to (11.center);
		\draw (10.center) to (8);
		\draw (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-flow-mbqc-example-fire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.75, 0.75) {};
		\node [style=Z dot] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=Z dot] (3) at (-1.75, 1.25) {};
		\node [style=Z dot] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=Z dot] (7) at (-3.25, -1.25) {};
		\node [style=hadamard] (8) at (-3.75, -0.65) {};
		\node [style=hadamard] (9) at (-2.5, -1.25) {};
		\node [style=Z dot] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=hadamard] (12) at (-2.5, -0.625) {};
		\node [style=Z phase dot] (13) at (-4.25, 1.25) {$\ \frac\pi4+\pi\ $};
		\node [style=X phase dot] (14) at (-2.75, 2.25) {$\ \frac\pi4+b\pi\ $};
		\node [style=X dot] (51) at (3.25, 0.75) {};
		\node [style=Z dot] (52) at (1.75, 0) {};
		\node [style=none] (53) at (1, 0) {};
		\node [style=Z dot] (54) at (4.25, 1.25) {};
		\node [style=Z dot] (55) at (4.25, 0) {};
		\node [style=none] (56) at (5.75, 1.25) {};
		\node [style=none] (57) at (5.75, 0) {};
		\node [style=Z dot] (58) at (2.75, -1.25) {};
		\node [style=hadamard] (59) at (2.25, -0.65) {};
		\node [style=hadamard] (60) at (3.5, -1.25) {};
		\node [style=Z dot] (61) at (4.25, -1.25) {};
		\node [style=none] (62) at (5, -1.25) {};
		\node [style=hadamard] (63) at (3.5, -0.625) {};
		\node [style=Z phase dot] (64) at (1.75, 1.25) {$\ \frac\pi4\!+\!2\pi\ $};
		\node [style=X phase dot] (65) at (3.25, 2.25) {$\ \frac\pi4+b\pi-\frac\pi2\ $};
		\node [style=none] (66) at (0, 0) {=};
		\node [style=Z tiny dot] (67) at (5.024999999999999, 1.25) {$\pi$};
		\node [style=Z tiny dot] (68) at (5, 0) {$\pi$};
		\node [style=X dot] (69) at (10, 0.75) {};
		\node [style=Z dot] (70) at (8.5, 0) {};
		\node [style=none] (71) at (7.75, 0) {};
		\node [style=Z dot] (72) at (11, 1.25) {};
		\node [style=Z dot] (73) at (11, 0) {};
		\node [style=none] (74) at (12.5, 1.25) {};
		\node [style=none] (75) at (12.5, 0) {};
		\node [style=Z dot] (76) at (9.5, -1.25) {};
		\node [style=hadamard] (77) at (9, -0.6499999999999999) {};
		\node [style=hadamard] (78) at (10.25, -1.25) {};
		\node [style=Z dot] (79) at (11, -1.25) {};
		\node [style=none] (80) at (11.75, -1.25) {};
		\node [style=hadamard] (81) at (10.25, -0.625) {};
		\node [style=Z phase dot] (82) at (8.5, 1.25) {$\ \frac\pi4\ $};
		\node [style=X phase dot] (83) at (10, 2.25) {$\ -\frac\pi4+b\pi\ $};
		\node [style=Z tiny dot] (84) at (11.774999999999999, 1.25) {$\pi$};
		\node [style=Z tiny dot] (85) at (11.75, 0) {$\pi$};
		\node [style=none] (86) at (6.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=Z Web] (0) to (4);
		\draw [style=Z Web] (0) to (3);
		\draw [style=Z Web] (0) to (1);
		\draw [style=Z Web] (3) to (5.center);
		\draw [style=Z Web] (4) to (6.center);
		\draw (11.center) to (10);
		\draw (10) to (9);
		\draw (9) to (7);
		\draw (7) to (12);
		\draw (12) to (4);
		\draw (14) to (0);
		\draw (13) to (1);
		\draw (53.center) to (52);
		\draw [style=Z Web] (51) to (55);
		\draw [style=Z Web] (51) to (54);
		\draw [style=Z Web] (51) to (52);
		\draw [style=Z Web] (54) to (56.center);
		\draw [style=Z Web] (55) to (57.center);
		\draw (62.center) to (61);
		\draw (61) to (60);
		\draw (60) to (58);
		\draw (65) to (51);
		\draw (64) to (52);
		\draw (52) to (58);
		\draw (58) to (55);
		\draw (1) to (7);
		\draw (71.center) to (70);
		\draw [style=Z Web] (69) to (73);
		\draw [style=Z Web] (69) to (72);
		\draw [style=Z Web] (69) to (70);
		\draw [style=Z Web] (72) to (74.center);
		\draw [style=Z Web] (73) to (75.center);
		\draw (80.center) to (79);
		\draw (79) to (78);
		\draw (78) to (76);
		\draw (83) to (69);
		\draw (82) to (70);
		\draw (70) to (76);
		\draw (76) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

